Energy Conservation and Power Bonds in Co-Simulations: Non-Iterative Adaptive Step Size Control and Error Estimation

Here, we study the flow of energy between coupled simulators in a co-simulation environment using the concept of power bonds. We introduce energy residuals which are a direct expression of the coupling errors and hence the accuracy of co-simulation results. We propose a novel Energy-Conservation-based Co-Simulation method (ECCO) for adaptive macro step size control to improve accuracy and efficiency. In contrast to most other co-simulation algorithms, this method is non-iterative and only requires knowledge of the current coupling data. Consequently, it allows for significant speed ups and the protection of sensitive information contained within simulator models. A quarter car model with linear and nonlinear damping serves as a co-simulation benchmark and verifies the capabilities of the energy residual concept: Reductions in the errors of up to 93% are achieved at no additional computational cost.

==> graphics/fig01.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_bond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000004)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig01.pdf}}%
    \put(0.12621578,0.13381343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig01.pdf}}%
    \put(0.82621582,0.13381336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig01.pdf}}%
    \put(0.47621575,0.14381321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_k$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig02a.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_bond_cosim_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000004)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig02a.pdf}}%
    \put(0.12621578,0.13381343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig02a.pdf}}%
    \put(0.82621578,0.13381371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig02a.pdf}}%
    \put(0.54621575,0.06005839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${u_k}_2(t_i)$}}}%
    \put(0.32121578,0.21505837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${u_k}_1(t_i)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/fig02a.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig02b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_bond_cosim_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000004)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig02b.pdf}}%
    \put(0.12621578,0.13381343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig02b.pdf}}%
    \put(0.32121574,0.06024987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${y_k}_1(t_{i+1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig02b.pdf}}%
    \put(0.82621578,0.13381371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/fig02b.pdf}}%
    \put(0.50121573,0.21524981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${y_k}_2(t_{i+1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/fig02b.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig03.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_bond_residual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig03.pdf}}%
    \put(0.12621578,0.13381343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig03.pdf}}%
    \put(0.82621582,0.13381336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig03.pdf}}%
    \put(0.31621577,0.13131311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{k_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/fig03.pdf}}%
    \put(0.61621578,0.14381321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{k_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/fig03.pdf}}%
    \put(0.50371576,0.23391983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta P_k$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig06.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quartercar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig06.pdf}}%
    \put(0.75333065,0.12824979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(t)$}}}%
    \put(0.46580233,0.2975916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\text{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig06.pdf}}%
    \put(0.46499754,0.57221728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\text{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig06.pdf}}%
    \put(0.75429252,0.27795655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_\text{w}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/fig06.pdf}}%
    \put(0.75406906,0.55288715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_\text{c}(t)$}}}%
    \put(0.3546157,0.43546401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_\text{c}$}}}%
    \put(0.60161264,0.43428116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_\text{c}$}}}%
    \put(0.5547196,0.16079097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_\text{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/fig06.pdf}}%
    \put(0.19351889,0.5703782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0.19362866,0.29371202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig11.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quartercar2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/fig11.pdf}}%
    \put(0.75333065,0.12824979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(t)$}}}%
    \put(0.46580233,0.2975916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\text{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/fig11.pdf}}%
    \put(0.46499754,0.57221728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\text{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/fig11.pdf}}%
    \put(0.75429252,0.27795655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_\text{w}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/fig11.pdf}}%
    \put(0.75406906,0.55288715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_\text{c}(t)$}}}%
    \put(0.3546157,0.43546401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_\text{c}$}}}%
    \put(0.60161264,0.43428116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_\text{c}$}}}%
    \put(0.5547196,0.16079097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_\text{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/fig11.pdf}}%
    \put(0.19351889,0.49837892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0.19362866,0.23771258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
  \end{picture}%
\endgroup%

